Ignition Point Reachability for Aerodynamically-Controlled Reusable Launch Vehicles

We describe a successive convex programming (Sequential Convex Programming (SCP)) based approach for estimate the set of points where a 5-degree of freedom (5-DoF) reusable launch vehicle (RLV) returning to a landing site can transition from aerodynamic to propulsive descent. Determining the set of feasible ignition points that a RLV can use and then safely land is important for mission planning and range safety. However, past trajectory optimization approaches for RLVs consider substantially simplified versions of the vehicle dynamics. Furthermore, prior reachability analysis methods either do not extend to the full constraint set needed for an RLV or are too beset by the curse of dimensionality to handle the full 5-DoF dynamics. To solve this problem, we describe an algorithm that approximates the projection of a high dimensional reachable set onto a low dimensional space. Instead of computing all parts of the reachable space, we only calculate reachability in the projected space of interest by using repeated trajectory optimization to sample the reachable polytope in the reduced space. The optimization can take into account initial and terminal constraints as well as state and control constraints. We show that our algorithm is able to compute the projection of a reachable set into a low dimensional space by calculating the feasible ignition points for a two-phase aerodynamic/propulsive RLV landing trajectory, while also demonstrating the aerodynamic divert enabled by our body and fin actuator model.

==> algo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da18723217288776084] 
\draw [color={rgb, 255:red, 157; green, 157; blue, 157 }  ,draw opacity=1 ]   (441.99,32.4) .. controls (463.11,56.57) and (518.69,96.05) .. (562.16,138) .. controls (595.21,169.89) and (621.25,203.22) .. (619.79,232.31) ;
%Curve Lines [id:da5821029127951066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (441.99,32.4) .. controls (461.8,69.95) and (462.8,85.95) .. (502.76,106.83) .. controls (542.72,127.72) and (621.25,203.22) .. (619.79,232.31) ;
%Shape: Polygon [id:ds03356627285603386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (502.76,106.83) -- (562.76,70.83) -- (557.76,133.83) -- cycle ;
%Straight Lines [id:da4179749816431876] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=5.25]    (359.09,68.83) -- (354.09,131.83) ;
%Curve Lines [id:da09051193087276399] 
\draw [color={rgb, 255:red, 157; green, 157; blue, 157 }  ,draw opacity=1 ]   (238.32,30.4) .. controls (259.44,54.57) and (315.03,94.05) .. (358.49,136) .. controls (391.54,167.89) and (417.58,201.22) .. (416.12,230.31) ;
%Curve Lines [id:da45275811981000835] 
\draw    (238.32,30.4) .. controls (304.67,29.78) and (326.04,36.94) .. (359.09,68.83) .. controls (392.14,100.73) and (417.58,201.22) .. (416.12,230.31) ;
%Right Arrow [id:dp7478558205824799] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (376.76,74.89) -- (384.95,78.9) -- (385.8,77.18) -- (389.57,83.29) -- (382.43,84.05) -- (383.27,82.34) -- (375.08,78.33) -- cycle ;
%Shape: Right Triangle [id:dp3319644506779501] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (343.33,65.19) -- (337.52,66.73) -- (338.59,63.35) -- cycle ;
%Shape: Right Triangle [id:dp2726103966726614] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (344.61,61.15) -- (340.93,55.93) -- (339.86,59.31) -- cycle ;
%Shape: Trapezoid [id:dp060906219545472706] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (381.14,81.34) -- (378.53,78.91) -- (379.32,76.78) -- (382.64,77.28) -- cycle ;
%Shape: Rectangle [id:dp5332828500376865] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (337.5,63.29) -- (339.24,58.51) -- (380.69,76.38) -- (378.94,81.16) -- cycle ;

%Right Arrow [id:dp7817891834635591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (186.47,136.12) -- (194.73,139.98) -- (195.54,138.25) -- (199.43,144.29) -- (192.3,145.18) -- (193.11,143.45) -- (184.85,139.59) -- cycle ;
%Shape: Right Triangle [id:dp8166162363617246] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (39.83,18.73) -- (33.89,17.77) -- (36.25,15.11) -- cycle ;
%Shape: Right Triangle [id:dp7442476182930184] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (42.64,15.57) -- (41.42,9.29) -- (39.06,11.95) -- cycle ;
%Shape: Trapezoid [id:dp437465581393235] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (67.75,48.9) -- (66.36,45.62) -- (67.95,44) -- (70.78,45.82) -- cycle ;
%Shape: Rectangle [id:dp16973562830628808] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (35.27,14.61) -- (38.82,10.96) -- (69.37,44.19) -- (65.82,47.84) -- cycle ;

%Shape: Right Triangle [id:dp6464871085547822] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (228.1,213.01) -- (224.37,208.29) -- (227.9,207.92) -- cycle ;
%Shape: Right Triangle [id:dp013300787376386958] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (232.31,212.57) -- (235.64,207.12) -- (232.11,207.48) -- cycle ;
%Shape: Trapezoid [id:dp41807792638599206] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (228.35,254.12) -- (229.54,250.75) -- (231.8,250.63) -- (232.67,253.88) -- cycle ;
%Shape: Rectangle [id:dp5013039708849849] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (227.51,206.9) -- (232.6,206.59) -- (232.72,251.73) -- (227.64,252.03) -- cycle ;

%Curve Lines [id:da9892598152585876] 
\draw    (52.32,29.4) .. controls (73.44,53.57) and (129.03,93.05) .. (172.49,135) .. controls (205.54,166.89) and (231.58,200.22) .. (230.12,229.31) ;
%Shape: Right Triangle [id:dp5144126777581345] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (152.33,126.19) -- (146.52,127.73) -- (147.59,124.35) -- cycle ;
%Shape: Right Triangle [id:dp6864726595308309] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (153.61,122.15) -- (149.93,116.93) -- (148.86,120.31) -- cycle ;
%Shape: Trapezoid [id:dp4864637136983413] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (190.14,142.34) -- (187.53,139.91) -- (188.32,137.78) -- (191.64,138.28) -- cycle ;
%Shape: Rectangle [id:dp7791977292494708] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (146.5,124.29) -- (148.24,119.51) -- (189.69,137.38) -- (187.94,142.16) -- cycle ;

%Shape: Circle [id:dp8726421278957718] 
\draw  [draw opacity=0][fill={rgb, 255:red, 57; green, 57; blue, 57 }  ,fill opacity=1 ] (162.09,130.83) .. controls (162.09,127.52) and (164.78,124.83) .. (168.09,124.83) .. controls (171.41,124.83) and (174.09,127.52) .. (174.09,130.83) .. controls (174.09,134.15) and (171.41,136.83) .. (168.09,136.83) .. controls (164.78,136.83) and (162.09,134.15) .. (162.09,130.83) -- cycle ;
%Straight Lines [id:da3976287139390723] 
\draw [color={rgb, 255:red, 130; green, 130; blue, 130 }  ,draw opacity=1 ]   (192,88.78) -- (172,123.78) ;
%Shape: Right Triangle [id:dp8159699233903193] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (225.83,19.73) -- (219.89,18.77) -- (222.25,16.11) -- cycle ;
%Shape: Right Triangle [id:dp8478784142115636] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (228.64,16.57) -- (227.42,10.29) -- (225.06,12.95) -- cycle ;
%Shape: Trapezoid [id:dp8859004384480401] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (253.75,49.9) -- (252.36,46.62) -- (253.95,45) -- (256.78,46.82) -- cycle ;
%Shape: Rectangle [id:dp6165385223455614] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (221.27,15.61) -- (224.82,11.96) -- (255.37,45.19) -- (251.82,48.84) -- cycle ;

%Shape: Right Triangle [id:dp6623531467224077] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (414.1,214.01) -- (410.37,209.29) -- (413.9,208.92) -- cycle ;
%Shape: Right Triangle [id:dp9619968889882263] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (418.31,213.57) -- (421.64,208.12) -- (418.11,208.48) -- cycle ;
%Shape: Trapezoid [id:dp33676920551914036] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (414.35,255.12) -- (415.54,251.75) -- (417.8,251.63) -- (418.67,254.88) -- cycle ;
%Shape: Rectangle [id:dp3219891184400553] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (413.51,207.9) -- (418.6,207.59) -- (418.72,252.73) -- (413.64,253.03) -- cycle ;

%Shape: Circle [id:dp8910876650325016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 57; green, 57; blue, 57 }  ,fill opacity=1 ] (348.09,131.83) .. controls (348.09,128.52) and (350.78,125.83) .. (354.09,125.83) .. controls (357.41,125.83) and (360.09,128.52) .. (360.09,131.83) .. controls (360.09,135.15) and (357.41,137.83) .. (354.09,137.83) .. controls (350.78,137.83) and (348.09,135.15) .. (348.09,131.83) -- cycle ;
%Shape: Circle [id:dp03440907598162124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 57; green, 57; blue, 57 }  ,fill opacity=1 ] (353.09,68.83) .. controls (353.09,65.52) and (355.78,62.83) .. (359.09,62.83) .. controls (362.41,62.83) and (365.09,65.52) .. (365.09,68.83) .. controls (365.09,72.15) and (362.41,74.83) .. (359.09,74.83) .. controls (355.78,74.83) and (353.09,72.15) .. (353.09,68.83) -- cycle ;
%Straight Lines [id:da6169736759040865] 
\draw [color={rgb, 255:red, 130; green, 130; blue, 130 }  ,draw opacity=1 ]   (388,59.45) -- (364,65.78) ;
%Straight Lines [id:da6384129184641301] 
\draw    (354.85,132.55) -- (358.95,76.83) ;
\draw [shift={(359.09,74.83)}, rotate = 94.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4026157375312871] 
\draw [color={rgb, 255:red, 130; green, 130; blue, 130 }  ,draw opacity=1 ]   (348,136.45) -- (332.67,158.78) ;
%Curve Lines [id:da16316981210810333] 
\draw [color={rgb, 255:red, 157; green, 157; blue, 157 }  ,draw opacity=1 ]   (441.99,32.4) .. controls (508.33,31.78) and (529.71,38.94) .. (562.76,70.83) .. controls (595.81,102.73) and (621.25,203.22) .. (619.79,232.31) ;
%Right Arrow [id:dp4003519921228381] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (580.43,76.89) -- (588.62,80.9) -- (589.46,79.18) -- (593.24,85.29) -- (586.1,86.05) -- (586.94,84.34) -- (578.75,80.33) -- cycle ;
%Shape: Right Triangle [id:dp06914588805615474] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (547,67.19) -- (541.18,68.73) -- (542.25,65.35) -- cycle ;
%Shape: Right Triangle [id:dp7402001643288397] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (548.27,63.15) -- (544.6,57.93) -- (543.53,61.31) -- cycle ;
%Shape: Trapezoid [id:dp4179332279010819] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (584.81,83.34) -- (582.19,80.91) -- (582.98,78.78) -- (586.31,79.28) -- cycle ;
%Shape: Rectangle [id:dp7604339652475833] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (541.16,65.29) -- (542.91,60.51) -- (584.36,78.38) -- (582.61,83.16) -- cycle ;

%Shape: Right Triangle [id:dp5318039961769574] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (429.5,21.73) -- (423.56,20.77) -- (425.92,18.11) -- cycle ;
%Shape: Right Triangle [id:dp5220235312069109] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (432.31,18.57) -- (431.09,12.29) -- (428.73,14.95) -- cycle ;
%Shape: Trapezoid [id:dp7303231372394967] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (457.42,51.9) -- (456.03,48.62) -- (457.61,47) -- (460.45,48.82) -- cycle ;
%Shape: Rectangle [id:dp47805404614536096] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (424.94,17.61) -- (428.49,13.96) -- (459.03,47.19) -- (455.49,50.84) -- cycle ;

%Shape: Right Triangle [id:dp7819385502160742] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (617.77,216.01) -- (614.03,211.29) -- (617.57,210.92) -- cycle ;
%Shape: Right Triangle [id:dp07958677485657917] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (621.98,215.57) -- (625.31,210.12) -- (621.77,210.48) -- cycle ;
%Shape: Trapezoid [id:dp27501049373971664] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (618.02,257.12) -- (619.21,253.75) -- (621.47,253.63) -- (622.34,256.88) -- cycle ;
%Shape: Rectangle [id:dp4500879025974617] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (617.18,209.9) -- (622.26,209.59) -- (622.39,254.73) -- (617.31,255.03) -- cycle ;

%Shape: Circle [id:dp318059749541466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 57; green, 57; blue, 57 }  ,fill opacity=1 ] (551.76,133.83) .. controls (551.76,130.52) and (554.45,127.83) .. (557.76,127.83) .. controls (561.07,127.83) and (563.76,130.52) .. (563.76,133.83) .. controls (563.76,137.15) and (561.07,139.83) .. (557.76,139.83) .. controls (554.45,139.83) and (551.76,137.15) .. (551.76,133.83) -- cycle ;
%Shape: Circle [id:dp019003895148599237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 57; green, 57; blue, 57 }  ,fill opacity=1 ] (556.76,70.83) .. controls (556.76,67.52) and (559.45,64.83) .. (562.76,64.83) .. controls (566.07,64.83) and (568.76,67.52) .. (568.76,70.83) .. controls (568.76,74.15) and (566.07,76.83) .. (562.76,76.83) .. controls (559.45,76.83) and (556.76,74.15) .. (556.76,70.83) -- cycle ;
%Straight Lines [id:da2730218972175852] 
\draw [color={rgb, 255:red, 130; green, 130; blue, 130 }  ,draw opacity=1 ]   (495.67,110.45) -- (471.67,116.78) ;
%Straight Lines [id:da4854421360682194] 
\draw    (562.76,70.83) -- (512.5,101.9) ;
\draw [shift={(510.8,102.95)}, rotate = 328.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5085971161235158] 
\draw [color={rgb, 255:red, 130; green, 130; blue, 130 }  ,draw opacity=1 ]   (583.67,42.45) -- (568.33,64.78) ;
%Right Arrow [id:dp9419946416477125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (517.15,117.99) -- (522.91,125.06) -- (524.39,123.86) -- (525.26,130.99) -- (518.46,128.68) -- (519.94,127.48) -- (514.19,120.4) -- cycle ;
%Shape: Right Triangle [id:dp603727431642832] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (490.88,95.16) -- (484.95,94.12) -- (487.34,91.49) -- cycle ;
%Shape: Right Triangle [id:dp571767624087033] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (493.73,92.03) -- (492.58,85.74) -- (490.19,88.37) -- cycle ;
%Shape: Trapezoid [id:dp9801726831940544] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (518.42,125.67) -- (517.07,122.37) -- (518.68,120.78) -- (521.49,122.63) -- cycle ;
%Shape: Rectangle [id:dp9434881738142423] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (486.37,90.99) -- (489.97,87.38) -- (520.1,120.98) -- (516.5,124.59) -- cycle ;

%Shape: Circle [id:dp6575395785849186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 57; green, 57; blue, 57 }  ,fill opacity=1 ] (496.76,106.83) .. controls (496.76,103.52) and (499.45,100.83) .. (502.76,100.83) .. controls (506.07,100.83) and (508.76,103.52) .. (508.76,106.83) .. controls (508.76,110.15) and (506.07,112.83) .. (502.76,112.83) .. controls (499.45,112.83) and (496.76,110.15) .. (496.76,106.83) -- cycle ;
%Straight Lines [id:da6956193756603883] 
\draw [color={rgb, 255:red, 130; green, 130; blue, 130 }  ,draw opacity=1 ]   (349,111.45) -- (286.8,105.15) ;
%Straight Lines [id:da8878077580138126] 
\draw [color={rgb, 255:red, 130; green, 130; blue, 130 }  ,draw opacity=1 ]   (213.1,109.43) -- (176.8,125.15) ;

% Text Node
\draw (182,66.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n_{I,ip}$};
% Text Node
\draw (386,39.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n_{I}^{*}$};
% Text Node
\draw (341,81.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{d}$};
% Text Node
\draw (314,152.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n_{I,o}$};
% Text Node
\draw (450.67,104.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n_{I}^{*}$};
% Text Node
\draw (526.67,64.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{d}$};
% Text Node
\draw (580.67,19.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n_{I,o}$};
% Text Node
\draw (265,91.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{1}$};
% Text Node
\draw (215,96.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{0}$};
% Text Node
\draw (537,92.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{2}$};
% Text Node
\draw (84,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {Initialization};
% Text Node
\draw (304,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {Iteration 1};
% Text Node
\draw (512,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {Iteration 2};


\end{tikzpicture}


==> dragpolar.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,421); %set diagram left start at 0, and has height of 421

%Shape: Axis 2D [id:dp6443875700766978] 
\draw  (98.87,296.97) -- (323.1,296.97)(210.43,199.1) -- (210.43,391.8) (316.1,291.97) -- (323.1,296.97) -- (316.1,301.97) (205.43,206.1) -- (210.43,199.1) -- (215.43,206.1) (284.43,291.97) -- (284.43,301.97)(136.43,291.97) -- (136.43,301.97)(205.43,222.97) -- (215.43,222.97)(205.43,370.97) -- (215.43,370.97) ;
\draw   (291.43,308.97) node[anchor=east, scale=0.75]{1} (143.43,308.97) node[anchor=east, scale=0.75]{-1} (207.43,222.97) node[anchor=east, scale=0.75]{1} (207.43,370.97) node[anchor=east, scale=0.75]{-1} ;
%Shape: Rectangle [id:dp20439833931300244] 
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=0.4 ] (166.87,238.1) -- (271.1,238.1) -- (271.1,358.8) -- (166.87,358.8) -- cycle ;
%Shape: Rectangle [id:dp8661839783248148] 
\draw  [color={rgb, 255:red, 179; green, 179; blue, 179 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (135.43,222.97) -- (283.43,222.97) -- (283.43,370.97) -- (135.43,370.97) -- cycle ;
%Straight Lines [id:da19855923899377192] 
\draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (129.85,270.08) -- (166.85,283.08) ;
%Straight Lines [id:da24441838581783282] 
\draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (291.83,211.33) -- (250.85,238.08) ;
%Straight Lines [id:da44140290260316273] 
\draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (249.85,359.08) -- (250.85,385.08) ;
%Straight Lines [id:da18083385979956312] 
\draw [color={rgb, 255:red, 135; green, 135; blue, 135 }  ,draw opacity=1 ]   (270.85,328) -- (304.85,328.08) ;
%Straight Lines [id:da8981806335253083] 
\draw    (166.87,122.85) -- (166.87,238.1) ;
%Straight Lines [id:da8908231907540649] 
\draw    (271.1,89.48) -- (271.1,238.1) ;
%Shape: Axis 2D [id:dp7296518857041684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (97.87,157.67) -- (322.1,157.67)(210.1,60.1) -- (210.1,157.67) (315.1,152.67) -- (322.1,157.67) -- (315.1,162.67) (205.1,67.1) -- (210.1,60.1) -- (215.1,67.1) (284.1,152.67) -- (284.1,162.67)(136.1,152.67) -- (136.1,162.67)(205.1,83.67) -- (215.1,83.67) ;
\draw   ;
%Curve Lines [id:da3915614270778637] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (142.1,70.67) .. controls (169.1,136.67) and (218.1,226.67) .. (279.1,69.67) ;

% Text Node
\draw (328,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{l,1}$};
% Text Node
\draw (177,374) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{l,2}$};
% Text Node
\draw (292,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{l,2+}( M,\alpha _{1} ,\alpha _{2})$};
% Text Node
\draw (221,377) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{l,2-}( M,\alpha _{1} ,\alpha _{2})$};
% Text Node
\draw (18,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{l,1-}( M,\alpha _{1} ,\alpha _{2})$};
% Text Node
\draw (306,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{l,1+}(M,\alpha _{1} ,\alpha _{2})$};
% Text Node
\draw (195,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{d,1}$};
\end{tikzpicture}

==> finforce_frame.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,399); %set diagram left start at 0, and has height of 399

%Straight Lines [id:da6035771676391399] 
\draw    (139.54,185.97) -- (139.63,262.97) ;
\draw [shift={(139.63,265.97)}, rotate = 269.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6257300913001592] 
\draw    (139.54,185.97) -- (139.49,147.97) ;
\draw [shift={(139.49,144.97)}, rotate = 89.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1069299063339667] 
\draw    (139.54,185.97) -- (187.54,185.91) ;
\draw [shift={(190.54,185.91)}, rotate = 179.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6079143307652229] 
\draw [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (139.49,144.97) -- (190.49,144.77) ;
%Straight Lines [id:da9091678468410687] 
\draw [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (190.54,185.91) -- (190.5,153.77) -- (190.49,144.77) ;
%Straight Lines [id:da8545225154182902] 
\draw    (139.54,185.97) -- (188.15,146.66) ;
\draw [shift={(190.49,144.77)}, rotate = 141.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3102005358945943] 
\draw    (139.54,185.97) -- (83.73,120.67) ;
\draw [shift={(81.78,118.39)}, rotate = 49.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp5991614712237741] 
\draw  [draw opacity=0] (158.99,208.33) .. controls (153.66,212.98) and (146.94,215.46) .. (140.12,215.6) -- (139.54,185.97) -- cycle ; \draw   (158.99,208.33) .. controls (153.66,212.98) and (146.94,215.46) .. (140.12,215.6) ;  
%Straight Lines [id:da6239637028812896] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (139.54,185.97) -- (177.82,229.28) ;
%Shape: Axis 2D [id:dp6960615189631001] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (64.25,294.41) -- (210.82,294.41)(64.25,92.15) -- (64.25,294.41) -- cycle (203.82,289.41) -- (210.82,294.41) -- (203.82,299.41) (59.25,99.15) -- (64.25,92.15) -- (69.25,99.15) (112.25,289.41) -- (112.25,299.41)(160.25,289.41) -- (160.25,299.41)(59.25,246.41) -- (69.25,246.41)(59.25,198.41) -- (69.25,198.41)(59.25,150.41) -- (69.25,150.41) ;
\draw   ;

% Text Node
\draw (51.81,73.22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -V$};
% Text Node
\draw (133.47,127.31) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle F_{d,i}$};
% Text Node
\draw (192.47,178.72) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-358.89] [align=left] {$\displaystyle F_{l,i}$};
% Text Node
\draw (188.91,125.7) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle F_{a,f,i}$};
% Text Node
\draw (76.04,100.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle B_{z}$};
% Text Node
\draw (143.03,217.72) node [anchor=north west][inner sep=0.75pt]  [rotate=-339.8] [align=left] {$\displaystyle \alpha_{i}$};
% Text Node
\draw (132.81,266.22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle V$};
% Text Node
\draw (216.81,285.22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$ $};
% Text Node
\draw (216.81,285.22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle L_{1}$};


\end{tikzpicture}


==> rocketframe.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Right Triangle [id:dp2769043820574041] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (106.36,65.54) -- (102.42,48.83) -- (111.11,52.82) -- cycle ;
%Shape: Right Triangle [id:dp38100144147183235] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (116.7,70.29) -- (130.13,61.56) -- (121.45,57.57) -- cycle ;
%Shape: Right Triangle [id:dp7116196954436094] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (277.77,69.03) -- (264.86,59.38) -- (273.75,56) -- cycle ;
%Shape: Right Triangle [id:dp838835910806133] 
\draw  [fill={rgb, 255:red, 113; green, 113; blue, 113 }  ,fill opacity=1 ] (288.36,65) -- (293.23,48.61) -- (284.34,51.98) -- cycle ;
%Shape: Trapezoid [id:dp10792237130484716] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (66.3,162.86) -- (74.63,160.07) -- (77.97,165.67) -- (72.37,173.08) -- cycle ;
%Straight Lines [id:da45638676062594385] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73.94,162.94) -- (73.94,41.26) ;
%Shape: Axis 2D [id:dp048941842347560494] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (25.63,222.24) -- (184.56,222.24)(25.63,19.98) -- (25.63,222.24) -- cycle (177.56,217.24) -- (184.56,222.24) -- (177.56,227.24) (20.63,26.98) -- (25.63,19.98) -- (30.63,26.98) (73.63,217.24) -- (73.63,227.24)(121.63,217.24) -- (121.63,227.24)(20.63,174.24) -- (30.63,174.24)(20.63,126.24) -- (30.63,126.24)(20.63,78.24) -- (30.63,78.24) ;
\draw   ;
%Shape: Rectangle [id:dp4665009420449534] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (111.4,48.41) -- (123.83,54.29) -- (80.76,166.33) -- (68.33,160.45) -- cycle ;
%Shape: Arc [id:dp4690300699731289] 
\draw  [draw opacity=0] (73.58,92.53) .. controls (73.65,92.53) and (73.71,92.53) .. (73.77,92.53) .. controls (83.73,92.53) and (92.96,95.97) .. (100.55,101.85) -- (73.77,144.49) -- cycle ; \draw   (73.58,92.53) .. controls (73.65,92.53) and (73.71,92.53) .. (73.77,92.53) .. controls (83.73,92.53) and (92.96,95.97) .. (100.55,101.85) ;  
%Straight Lines [id:da1633856719949225] 
\draw    (73.94,162.94) -- (124.12,184.81) -- (130.33,187.52) ;
\draw [shift={(133.08,188.72)}, rotate = 203.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5842089235325514] 
\draw    (73.94,162.94) -- (124.53,34.53) -- (131.83,16.01) ;
\draw [shift={(132.93,13.22)}, rotate = 111.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31829574970753016] 
\draw    (75.06,162.94) -- (37.73,198.63) ;
\draw [shift={(35.56,200.7)}, rotate = 316.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp565211041304242] 
\draw  [draw opacity=0] (58.91,195.74) .. controls (55.18,193.64) and (51.77,190.73) .. (48.91,187.08) -- (73.94,162.94) -- cycle ; \draw   (58.91,195.74) .. controls (55.18,193.64) and (51.77,190.73) .. (48.91,187.08) ;  
%Straight Lines [id:da8301825540981786] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73.94,162.94) -- (51.52,210.18) ;
%Straight Lines [id:da36636306116346007] 
\draw    (73.94,162.94) -- (128.27,129.27) ;
\draw [shift={(130.82,127.69)}, rotate = 148.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Axis 2D [id:dp8638287333728144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (214.78,222.24) -- (373.71,222.24)(214.78,19.98) -- (214.78,222.24) -- cycle (366.71,217.24) -- (373.71,222.24) -- (366.71,227.24) (209.78,26.98) -- (214.78,19.98) -- (219.78,26.98) (262.78,217.24) -- (262.78,227.24)(310.78,217.24) -- (310.78,227.24)(209.78,174.24) -- (219.78,174.24)(209.78,126.24) -- (219.78,126.24)(209.78,78.24) -- (219.78,78.24) ;
\draw   ;
%Shape: Trapezoid [id:dp6528091076856977] 
\draw  [color={rgb, 255:red, 30; green, 30; blue, 30 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 70; blue, 70 }  ,fill opacity=1 ] (309.81,176.66) -- (306.28,167.78) -- (310.63,163.55) -- (318.11,168.59) -- cycle ;
%Shape: Rectangle [id:dp7616517576683627] 
\draw  [fill={rgb, 255:red, 161; green, 161; blue, 161 }  ,fill opacity=1 ] (272.05,53.61) -- (285,49.34) -- (316.3,166.09) -- (303.36,170.36) -- cycle ;
%Straight Lines [id:da8520144835151618] 
\draw    (310.09,167.9) -- (270.38,113.25) ;
\draw [shift={(268.61,110.83)}, rotate = 53.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1707177945331203] 
\draw    (310.09,167.9) -- (272.83,28.85) -- (271.85,25.18) ;
\draw [shift={(271.07,22.28)}, rotate = 75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8206222172182984] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310.09,167.9) -- (310.09,46.22) ;
%Shape: Arc [id:dp3992008086204335] 
\draw  [draw opacity=0] (294.41,110.12) .. controls (299.75,107.98) and (305.31,106.98) .. (310.81,107.06) -- (310.26,159.03) -- cycle ; \draw   (294.41,110.12) .. controls (299.75,107.98) and (305.31,106.98) .. (310.81,107.06) ;  
%Straight Lines [id:da7144757529037877] 
\draw    (310.09,167.9) -- (376.6,142.92) ;
\draw [shift={(379.41,141.87)}, rotate = 159.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9757411122411614] 
\draw    (310.09,167.9) -- (272.76,203.59) ;
\draw [shift={(270.59,205.66)}, rotate = 316.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp12219225995716809] 
\draw  [draw opacity=0] (319.45,203.21) .. controls (307.16,207.22) and (293.62,202.99) .. (285.06,192.04) -- (310.09,167.9) -- cycle ; \draw   (319.45,203.21) .. controls (307.16,207.22) and (293.62,202.99) .. (285.06,192.04) ;  
%Straight Lines [id:da3482026757576189] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310.09,167.9) -- (322.33,211.4) ;
%Straight Lines [id:da7252868306991929] 
\draw    (114.23,61.12) -- (157,47.29) -- (159.17,46.59) ;
\draw [shift={(162.03,45.66)}, rotate = 162.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9536088876965508] 
\draw    (280.66,58.08) -- (244.4,48.88) ;
\draw [shift={(241.49,48.15)}, rotate = 14.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3211269941235503] 
\draw    (293.06,104.88) -- (328.16,59.46) ;
\draw [shift={(329.99,57.08)}, rotate = 127.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da612606392511346] 
\draw    (90.48,121.03) -- (56.77,89.31) ;
\draw [shift={(54.58,87.26)}, rotate = 43.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (3.82,17.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {U};
% Text Node
\draw (187.36,202.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {N};
% Text Node
\draw (58.68,192.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{1}$};
% Text Node
\draw (135.18,122.49) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle F_{R}$};
% Text Node
\draw (134,180.84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle B_{x}$};
% Text Node
\draw (137.3,7.02) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle B_{z}$};
% Text Node
\draw (76.92,74.06) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle R_{1}$};
% Text Node
\draw (39.69,167.18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle V$};
% Text Node
\draw (192.96,15.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {U};
% Text Node
\draw (377.63,202.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {E};
% Text Node
\draw (248.22,90.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle F_{R}$};
% Text Node
\draw (272.72,7.02) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle B_{z}$};
% Text Node
\draw (313.07,100.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle R_{2}$};
% Text Node
\draw (372.39,120) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle B_{y}$};
% Text Node
\draw (273.6,173.39) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle V$};
% Text Node
\draw (288.55,205.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{2}$};
% Text Node
\draw (151.52,51.29) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle F_{a,f1}$};
% Text Node
\draw (228.03,54.08) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle F_{a,f2}$};
% Text Node
\draw (332.06,44.15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle F_{a,b}$};
% Text Node
\draw (42.19,65.26) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle F_{a,b}$};


\end{tikzpicture}

